High frequency magnetic oscillations of the organic metal $\theta$-(ET)$_4$ZnBr$_4$(C$_6$H$_4$Cl$_2$) in pulsed magnetic field of up to 81 T

De Haas-van Alphen oscillations of the organic metal $\theta$-(ET)$_4$ZnBr$_4$(C$_6$H$_4$Cl$_2$) are studied in pulsed magnetic fields up to 81 T. The long decay time of the pulse allows determining reliable field-dependent amplitudes of Fourier components with frequencies up to several kiloteslas. The Fourier spectrum is in agreement with the model of a linear chain of coupled orbits. In this model, all the observed frequencies are linear combinations of the frequency linked to the basic orbit $\alpha$ and to the magnetic-breakdown orbit $\beta$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

